Comparative analysis of WNG-DF compromising beamformers

This work studies beamformers designed to achieve multiple characteristics simultaneously, specifically those compromising white-noise gain and directivity factor. We compare methods explicitly designed for these joint features against those obtained by combining specific single-task beamformers. Through simulations, we demonstrate that the robust superdirective and the tunable beamformers yield the best results among those studied. Notably, these two methods produced nearly identical outputs across all evaluated metrics. These two are also more practical, continuously compromising between the two objectives.

==> figures/lineplot_df.tex <==
%% Requires:
% pgfplots.sty
% edit_pgfplots.tex

\usetikzlibrary{backgrounds}
\pgfplotsset{compat=1.18}
%\begin{subfigure}{\linewidth}
%\centering
\begin{tikzpicture}[tight background,
%	trim axis left,
%	trim axis right
	]
	\begin{lineplot}{Normalized parameter}{DF ($\dB$)}[legend to name={lineplot_df}, ymin=13, ymax=17, xmin=-0.02, xmax=1.02, xtick={0, 0.5, 1},]
		\addplot [style=styleA, thick]
		table [col sep=comma, y=val] {figures/io_input/df_rsd.csv};
		
%		\addplot [style=styleB, thick]
%		table [col sep=comma, y=val] {figures/io_input/df_sub.csv};
		
		\addplot [style=styleB, thick]
		table [col sep=comma, y=val] {figures/io_input/df_tun.csv};
		
		\addplot [style=styleC, thick]
		table [col sep=comma, y=val] {figures/io_input/df_kp.csv};
		
		\addplot [style=styleD, thick]
		table [col sep=comma, y=val] {figures/io_input/df_ckp.csv};
		\addlegendentry{$\rsd$};
%		\addlegendentry{$\sub$};
		\addlegendentry{$\tun$};
		\addlegendentry{$\lkp$};
		\addlegendentry{$\ckp$};
	\end{lineplot}
\end{tikzpicture}
%	\caption{}
%	\label{subfig:1_gain_lineplot}
%\end{subfigure}

==> figures/lineplot_sameWNG_wng.tex <==
%% Requires:
% pgfplots.sty
% edit_pgfplots.tex

\pgfplotsset{compat=1.18}
%\begin{subfigure}{\linewidth}
%\centering
\begin{tikzpicture}
	\begin{lineplot}{Freq. ($\si{\kilo\hertz}$)}{DF ($\dB$)}[legend to name={lineplot_sameWNG_wng}, xtick={0, 2000, 4000, 6000, 8000}, xticklabels={0, 2, 4, 6, 8}, xmin=-100, xmax=8100, ytick={10, 14, 18, 22}]
		\addplot [style=styleA, thick] 
		table [col sep=comma, y=val] {figures/io_input/freq_df_rsd.csv};

		%		\addplot [style=styleB, thick]
		%		table [col sep=comma, y=val] {figures/io_input/wng_sub.csv};
		
		\addplot [style=styleB, thick]
		table [col sep=comma, y=val] {figures/io_input/freq_df_tun.csv};
		
		\addplot [style=styleC, thick]
		table [col sep=comma, y=val] {figures/io_input/freq_df_kp.csv};
		
		\addplot [style=styleD, thick]
		table [col sep=comma, y=val] {figures/io_input/freq_df_ckp.csv};
		\addlegendentry{$\rsd$};
		\addlegendentry{$\tun$};
		\addlegendentry{$\lkp$};
		\addlegendentry{$\ckp$};
	\end{lineplot}
\end{tikzpicture}
%	\caption{}
%	\label{subfig:1_gain_lineplot}
%\end{subfigure}

==> figures/lineplot_wng.tex <==
%% Requires:
% pgfplots.sty
% edit_pgfplots.tex

\pgfplotsset{compat=1.18}
%\begin{subfigure}{\linewidth}
%\centering
\begin{tikzpicture}[tight background,
%	trim axis left,
%	trim axis right
	]
	\begin{lineplot}{Normalized parameter}{WNG ($\dB$)}[legend to name={lineplot_wng}, ymin=-50, ymax=15, xmin=-0.02, xmax=1.02, xtick={0, 0.5, 1}]
		\addplot [style=styleA, thick]
		table [col sep=comma, y=val] {figures/io_input/wng_rsd.csv};
		
		\addplot [style=styleB, thick]
		table [col sep=comma, y=val] {figures/io_input/wng_sub.csv};
		
		\addplot [style=styleB, thick]
		table [col sep=comma, y=val] {figures/io_input/wng_tun.csv};
		
		\addplot [style=styleC, thick]
		table [col sep=comma, y=val] {figures/io_input/wng_kp.csv};
				
		\addplot [style=styleD, thick]
		table [col sep=comma, y=val] {figures/io_input/wng_ckp.csv};
	\end{lineplot}
\end{tikzpicture}

==> figures/lineplot_wxd.tex <==
%% Requires:
% pgfplots.sty
% edit_pgfplots.tex

\pgfplotsset{compat=1.18}
%\begin{subfigure}{\linewidth}
%\centering
\begin{tikzpicture}[tight background,
%	trim axis left,
%	trim axis right
	]
	\begin{lineplot}{WNG ($\dB$)}{DF ($\dB$)}[legend to name={lineplot_wxd}, ymin=13, ymax=17, xmin=-50, xmax=15]
		\addplot [style=styleA, thick]
		table [col sep=comma, y=df] {figures/io_input/wxd_rsd.csv};
		
		%		\addplot [style=styleB, thick]
		%		table [col sep=comma, y=val] {figures/io_input/wng_sub.csv};
		
		\addplot [style=styleB, thick]
		table [col sep=comma, y=df] {figures/io_input/wxd_tun.csv};
		
		\addplot [style=styleC, thick]
		table [col sep=comma, y=df] {figures/io_input/wxd_kp.csv};
		
		\addplot [style=styleD, thick]
		table [col sep=comma, y=df] {figures/io_input/wxd_ckp.csv};
	\end{lineplot}
\end{tikzpicture}
%	\caption{}
%	\label{subfig:1_gain_lineplot}
%\end{subfigure}
